Compositionality for Recursive Neural Networks

Modelling compositionality has been a longstanding area of research in the field of vector space semantics. The categorical approach to compositionality maps grammar onto vector spaces in a principled way, but comes under fire for requiring the formation of very high-dimensional matrices and tensors, and therefore being computationally infeasible. In this paper I show how a linear simplification of recursive neural tensor network models can be mapped directly onto the categorical approach, giving a way of computing the required matrices and tensors. This mapping suggests a number of lines of research for both categorical compositional vector space models of meaning and for recursive neural network models of compositionality.

==> RNN.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.75) {};
		\node [style=none] (1) at (-3.75, 2) {};
		\node [style=none] (2) at (-2.25, 2) {};
		\node [style=none] (3) at (0, 2.75) {};
		\node [style=none] (4) at (-0.75, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (3, 2.75) {};
		\node [style=none] (7) at (2.25, 2) {};
		\node [style=none] (8) at (3.75, 2) {};
		\node [style=none] (9) at (-3, 3.5) {\lang{dragons}};
		\node [style=none] (10) at (0, 3.5) {\lang{breathe}};
		\node [style=none] (11) at (3, 3.5) {\lang{fire}};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (2.25, 1.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (1.5, 0.75) {$g_{Lin}$};
		\node [style=none] (17) at (-0.75, -1.5) {};
		\node [style=none] (18) at (0.75, -1.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (0, -1) {$g_{Lin}$};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (1.75, 1.25) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (-3, 2) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (3, 2) {};
		\node [style=none] (30) at (0, -3.5) {};
		\node [style=none] (31) at (0, -1.5) {};
		\node [align=left, style=none] (32) at (3, -0.25) {$\vect{p_1} = g_{Lin}(\langvec{breathe}, \langvec{fire})$};
		\node [align=left, style=none] (33) at (2.5, -2.5) {$\vect{p_2} = g_{Lin}(\langvec{dragons}, \vect{p_1})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (29.center) to (23.center);
		\draw (28.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RNN2.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6.5, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (0, 3.5) {};
		\node [style=none] (4) at (-0.5, 3) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (5.5, 0.75) {};
		\node [style=none] (7) at (4.5, 0) {};
		\node [style=none] (8) at (6.5, 0) {};
		\node [style=none] (9) at (-5.5, 1.25) {\lang{dragons}};
		\node [style=none] (10) at (0, 4.5) {\lang{breathe}};
		\node [style=none] (11) at (5.5, 1.25) {\lang{fire}};
		\node [style=none] (12) at (-0.5, 2.25) {};
		\node [style=none] (13) at (1, 2.25) {};
		\node [style=none] (14) at (-0.5, 1.5) {};
		\node [style=none] (15) at (1, 1.5) {};
		\node [style=none] (16) at (0.25, 1.875) {$g_{Lin}$};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (0.75, 0.25) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (0, 0.625) {$g_{Lin}$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (0, 2.25) {};
		\node [style=none] (23) at (0.5, 2.25) {};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (0.25, 1.5) {};
		\node [style=none] (27) at (-5.5, -0.25) {};
		\node [style=none] (28) at (0, 3) {};
		\node [style=none] (29) at (5.5, -0.25) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (0, 0.25) {};
		\node [style=none] (32) at (1.5, 2.25) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (-1.5, 1) {};
		\node [style=none] (35) at (-1.5, -0.25) {};
		\node [style=none] (36) at (0, 4) {};
		\node [style=none] (37) at (-4, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=none] (39) at (-5.5, 0) {};
		\node [style=none] (40) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (19.center);
		\draw (28.center) to (22.center);
		\draw (26.center) to (24.center);
		\draw (31.center) to (30.center);
		\draw [bend left=90, looseness=1.00] (23.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw [bend right=90, looseness=1.25] (25.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (36.center) to (38.center);
		\draw (37.center) to (38.center);
		\draw [bend right=90, looseness=0.75] (27.center) to (35.center);
		\draw [bend right=90, looseness=0.75] (33.center) to (29.center);
		\draw (39.center) to (27.center);
		\draw (40.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RNNA.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.75, 0.5) {$g_{Lin}$};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (0.75, 1) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw [bend left=90, looseness=1.25] (9.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [in=90, out=-90, looseness=1.25] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> RNNIV.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {$g_{Lin}$};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (-0.75, -1) {};
		\node [style=none] (15) at (0, 3) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (12.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw [bend right=90, looseness=1.25] (9.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> chickens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=none] (3) at (1.75, -0) {};
		\node [style=none] (4) at (-1.75, -0) {};
		\node [style=none, anchor=mid] (5) at (-1.75, 0.5) {$n$};
		\node [style=none, anchor=mid] (6) at (0, 0.5) {$n^r s n^l $};
		\node [style=none, anchor=mid] (7) at (1.75, 0.5) {$n$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none, anchor=mid] (9) at (-1.75, 1.25) {\lang{dragons}};
		\node [style=none, anchor=mid] (10) at (0, 1.25) {\lang{breathe}};
		\node [style=none, anchor=mid] (11) at (1.75, 1.25) {\lang{fire}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> chickens2.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-2.75, 1) {\lang{dragons}};
		\node [style=none, anchor=mid] (1) at (0, 1) {\lang{breathe}};
		\node [style=none, anchor=mid] (2) at (2.75, 1) {\lang{fire}};
		\node [style=none] (3) at (-2.75, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.75, 0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.75, 1.75) {};
		\node [style=none] (12) at (-2.75, 1.75) {};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0, 1.75) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 0) {$N$};
		\node [style=none] (19) at (1.75, 0) {$N$};
		\node [style=none] (20) at (0.25, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=0.75] (3.center) to (4.center);
		\draw [bend right=90, looseness=0.75] (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> reflexivepron.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-1.75, 1.5) {\lang{John}};
		\node [style=none, anchor=mid] (1) at (0, 1.5) {\lang{loves}};
		\node [style=none, anchor=mid] (2) at (2.5, 1.5) {\lang{himself}};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (10) at (-1.25, 0) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (-0.5, 0) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -1.5) {};
		\node [style={small_circle}] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (1.5, 0.25) {};
		\node [style=none] (22) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (8.center) to (10.center);
		\draw [style=swap] (10.center) to (9.center);
		\draw [style=swap] (9.center) to (8.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (7.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (15.center);
		\draw [bend right=90, looseness=1.25] (14.center) to (6.center);
		\draw [bend right=90, looseness=1.00] (3.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (20.center);
		\draw [bend right=90, looseness=1.50] (20.center) to (19);
		\draw [in=90, out=0, looseness=1.00] (19) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (15.center) to (21.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (17.center);
		\draw [in=90, out=180, looseness=1.00] (19) to (22.center);
		\draw [in=90, out=-90, looseness=0.50] (22.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> reflexivepronyanked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style={small_circle}] (1) at (-1.75, -0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none, anchor=mid] (7) at (-1.75, 1.5) {\lang{John}};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none, anchor=mid] (9) at (0, 1.5) {\lang{loves}};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-2.25, -1) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=swap] (6.center) to (11.center);
		\draw [style=swap] (11.center) to (0.center);
		\draw [style=swap] (0.center) to (6.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw [style=swap] (14.center) to (12.center);
		\draw [style=swap] (12.center) to (15.center);
		\draw [in=90, out=180, looseness=1.00] (1) to (13.center);
		\draw [in=90, out=0, looseness=1.25] (1) to (17.center);
		\draw (4.center) to (1);
		\draw (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (17.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (16.center);
		\draw [in=90, out=-90, looseness=0.75] (16.center) to (18.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (19.center);
		\draw [bend right=90, looseness=1.00] (13.center) to (18.center);
		\draw (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> relpron.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-1.75, 1.25) {\lang{dragons}};
		\node [style=none, anchor=mid] (1) at (2.5, 1.25) {\lang{breathe}};
		\node [style=none, anchor=mid] (2) at (4.25, 1.25) {\lang{fire}};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (4.25, 0) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (4.75, 0) {};
		\node [style=none] (10) at (3.75, 0) {};
		\node [style=none] (11) at (4.25, 0.5) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style={small_circle}] (18) at (0, 0) {};
		\node [style={small_circle}] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (1.25, 0) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (0, 1.25) {\lang{who}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (3.center) to (4.center);
		\draw [bend right=90, looseness=1.00] (6.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw [style=swap] (11.center) to (9.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (10.center) to (11.center);
		\draw [style=swap] (12.center) to (14.center);
		\draw [style=swap] (14.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (15.center) to (17.center);
		\draw [style=swap] (17.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw (18) to (21.center);
		\draw (22.center) to (4.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw [bend left=90, looseness=1.00] (24.center) to (25.center);
		\draw [in=180, out=-90, looseness=1.25] (23.center) to (18);
		\draw [in=0, out=-90, looseness=1.25] (24.center) to (18);
		\draw (25.center) to (20.center);
		\draw [bend left=90, looseness=1.25] (26.center) to (20.center);
		\draw (19) to (27.center);
		\draw [bend right=90, looseness=0.75] (27.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> relpronyanked.tikz <==
\begin{tikzpicture}[{every path/.style}=thick]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, anchor=mid] (0) at (-0.75, 1.25) {\lang{dragons}};
		\node [style=none, anchor=mid] (1) at (1.25, 1.25) {\lang{breathe}};
		\node [style=none, anchor=mid] (2) at (3, 1.25) {\lang{fire}};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style={small_circle}] (7) at (1.25, -1) {};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=none] (10) at (3, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (0.25, 0) {};
		\node [style=none] (16) at (2.25, 0) {};
		\node [style={small_circle}] (17) at (0, -0.5) {};
		\node [style=none] (18) at (0, -1.5) {};
		\node [style=none] (19) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.25] (5.center) to (6.center);
		\draw (4.center) to (7);
		\draw [style=swap] (10.center) to (8.center);
		\draw [style=swap] (8.center) to (9.center);
		\draw [style=swap] (9.center) to (10.center);
		\draw [style=swap] (11.center) to (13.center);
		\draw [style=swap] (13.center) to (12.center);
		\draw [style=swap] (12.center) to (11.center);
		\draw [style=swap] (14.center) to (16.center);
		\draw [style=swap] (16.center) to (15.center);
		\draw [style=swap] (15.center) to (14.center);
		\draw (17) to (18.center);
		\draw [in=180, out=-90, looseness=1.25] (3.center) to (17);
		\draw [in=0, out=-90, looseness=1.25] (19.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
